Termination of Graph Transformation Systems Using Weighted Subgraph Counting

We introduce a termination method for the algebraic graph transformation framework PBPO+, in which we weigh objects by summing a class of weighted morphisms targeting them. The method is well-defined in rm-adhesive quasitoposes (which include toposes and therefore many graph categories of interest), and is applicable to non-linear rules. The method is also defined for other frameworks, including SqPO and left-linear DPO, because we have previously shown that they are naturally encodable into PBPO+ in the quasitopos setting. We have implemented our method, and the implementation includes a REPL that can be used for guiding relative termination proofs.

==> sections/tikz/aa2bbb.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
  \draw [eset] (c) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$a$} (c);
  \draw [eset] (c) to[thinloop=35,distance=1em] node [above,label,inner sep=0.5mm,pos=0.7] {$b$} (c);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cblue!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodeu}{\vertex{u}{cgreen!20}}%
\newcommand{\nodev}{\vertex{v}{cgreen!20}}%
\newcommand{\nodew}{\vertex{w}{cgreen!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-23mm]
        \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{27mm}{14mm}{0mm}{-10mm}{
          \node [npattern] (x) at (-7mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \draw [->] (x) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$a$} (x);
          \draw [->] (y) to[thinloop=90,out=90-20,in=90+20,distance=1em] node [above,label,inner sep=0.5mm] {$a$} (y);
        }
        \graphbox{$K$}{28mm}{0mm}{14mm}{14mm}{-3.5mm}{-10mm}{
        }
        \graphbox{$R$}{43mm}{0mm}{34mm}{14mm}{-3.5mm}{-10mm}{
          \node [npattern] (x) at (-7mm,0mm) {\nodeu};
          \node [npattern] (y) at (0mm,0mm) {\nodev};
          \node [npattern] (z) at (7mm,0mm) {\nodew};
          \draw [->] (x) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (x);
          \draw [->] (y) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (y);
          \draw [->] (z) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (z);
        }
        \end{comment}
        \graphboxx{L}{0mm}{-15mm}{31mm}{14mm}{1mm}{-10mm}{
          \node [npattern] (x) at (-7mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \draw [epat] (x) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$a$} (x);
          \draw [epat] (y) to[thinloop=90,out=90-20,in=90+20,distance=1em] node [above,label,inner sep=0.5mm] {$a$} (y);
          \node [nset] (c) at (7mm,0mm) {\nodectx};
          \context
        }
        \graphboxx{K}{32mm}{-15mm}{18mm}{14mm}{2mm}{-10mm}{
          \node [nset] (c) at (0mm,0mm) {\nodectx};
          \context
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{51mm}{-15mm}{38mm}{14mm}{-2mm}{-10mm}{
          \node [npattern] (x) at (-7mm,0mm) {\nodeu};
          \node [npattern] (y) at (0mm,0mm) {\nodev};
          \node [npattern] (z) at (7mm,0mm) {\nodew};
          \draw [epat] (x) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (x);
          \draw [epat] (y) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (y);
          \draw [epat] (z) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (z);
          \node [nset] (c) at (14mm,0mm) {\nodectx};
          \context
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/aa2bbb2duplicate.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
  \draw [eset] (c) to[thinloop=180,distance=1em] node [left,label,inner sep=0.5mm] {$a,b$} (c);
  %\draw [eset] (c) to[thinloop=0,distance=1em] node [right,label,inner sep=0.5mm] {$b$} (c);
  \draw [eset] (c) to[bend left=15] node [left,label,inner sep=0.7mm] {$a,b$} (y);
  \draw [eset] (y) to[bend left=15] node [right,label,inner sep=0.7mm,pos=0.4] {$a,b$} (c);
  \draw [eset] (x) to[thinloop=-90,distance=1em] node [left,label,inner sep=0.5mm,pos=0.2] {$a,b$} (x);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{38mm}{8mm}{-0.5mm}{-4mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (9mm,0mm) {\nodey\nodez};
          \draw [->] (x) to[thinloop=180,distance=1em] node [left,label,inner sep=0.5mm] {$a$} (x);
          \draw [->] (y) to[thinloop=0,out=180-14,in=180+14,distance=1em] node [left,label,inner sep=0.5mm] {$a$} (y);
        }
        \graphbox{$K$}{39mm}{0mm}{37mm}{8mm}{0mm}{-4mm}{
          \node [npattern] (x) at (-9mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (12mm,0mm) {\nodez};
        }
        \graphbox{$R$}{77mm}{0mm}{46mm}{8mm}{-2mm}{-4mm}{
          \node [npattern] (x) at (-8mm,0mm) {\nodex};
          \node [npattern] (y) at (4mm,0mm) {\nodey};
          \node [npattern] (z) at (16mm,0mm) {\nodez};
          \draw [->] (x) to[thinloop=180,distance=1em] node [left,label,inner sep=0.5mm] {$b$} (x);
          \draw [->] (y) to[thinloop=180,distance=1em] node [left,label,inner sep=0.5mm] {$b$} (y);
          \draw [->] (z) to[thinloop=0,distance=1em] node [right,label,inner sep=0.5mm] {$b$} (z);
        }
        \end{comment}
        \graphboxx{L}{0mm}{-9mm}{40mm}{19mm}{0mm}{-4mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (9mm,0mm) {\nodey\nodez};
          \draw [epat] (x) to[thinloop=180,distance=1em] node [left,label,inner sep=0.5mm] {$a$} (x);
          \draw [epat] (y) to[thinloop=0,out=180-14,in=180+14,distance=1em] node [left,label,inner sep=0.5mm] {$a$} (y);
          \node [nset] (c) at (0mm,-10mm) {\nodectx};
          \context
          \draw [eset] (y) to[thinloop=0,out=0-14,in=0+14,distance=1em] node [below,label,inner sep=0.1mm,pos=0.2] {$a,b$} (y);
        }
        \graphboxx{K}{41mm}{-9mm}{41mm}{19mm}{1mm}{-4mm}{
          \node [npattern] (x) at (-9mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (12mm,-10mm) {\nodez};
          \node [nset] (c) at (0mm,-10mm) {\nodectx};
          \context
          \draw [eset] (c) to[bend left=15] node [above,label,inner sep=0.1mm] {$a,b$} (z);
          \draw [eset] (z) to[bend left=15] node [below,label,inner sep=0.1mm] {$a,b$} (c);
          \draw [eset] (y) to[bend left=30] node [above right,label,inner sep=0mm] {$a,b$} (z);
          \draw [eset] (z) to[thinloop=0,out=55-14,in=55+14,distance=1em] node [above,label,inner sep=0.1mm,pos=0.5] {$a,b$} (z);
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{83mm}{-9mm}{46mm}{19mm}{-2mm}{-4mm}{
          \node [npattern] (x) at (-8mm,0mm) {\nodex};
          \node [npattern] (y) at (4mm,0mm) {\nodey};
          \node [npattern] (z) at (16mm,-10mm) {\nodez};
          \node [nset] (c) at (4mm,-10mm) {\nodectx};
          \context
          \draw [eset] (c) to[bend left=15] node [above,label,inner sep=0.1mm] {$a,b$} (z);
          \draw [eset] (z) to[bend left=15] node [below,label,inner sep=0.1mm] {$a,b$} (c);
          \draw [eset] (y) to[bend left=30] node [above right,label,inner sep=0mm] {$a,b$} (z);
          \draw [epat] (x) to[thinloop=180,distance=1em] node [left,label,inner sep=0.5mm] {$b$} (x);
          \draw [epat] (y) to[thinloop=180,distance=1em] node [left,label,inner sep=0.5mm] {$b$} (y);
          \draw [epat] (z) to[thinloop=0,distance=1em] node [right,label,inner sep=0.5mm] {$b$} (z);
          \draw [eset] (z) to[thinloop=0,out=55-14,in=55+14,distance=1em] node [above,label,inner sep=0.1mm,pos=0.5] {$a,b$} (z);
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/ab2ac.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
          \node [nset] (c) at (0mm,-10mm) {\nodectx};
          \draw [eset] (c) to[bend left=15] (x);
          \draw [eset] (x) to[bend left=15] (c);
          \draw [eset] (c) to[bend left=15] (z);
          \draw [eset] (z) to[bend left=15] (c);
          \draw [eset] (c) to[thinloop=-45,distance=1.5em] (c);
          \draw [eset] (x) to[thinloop=-135,distance=1.5em] (x);
          \draw [eset] (z) to[thinloop=-45,distance=1.5em] (z);
          \draw [eset] (x.105) to ++(0mm,3.5mm) -| (z.75);
          \draw [eset] (z.105) to ++(0mm,2mm) -| (x.75);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-20mm]
      \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{35mm}{10mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw [epat] (x) to node [above] {$a$} (y);
          \draw [epat] (y) to node [above] {$b$} (z);
        }
        \graphbox{$K$}{36mm}{0mm}{35mm}{10mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
        }
        \graphbox{$R$}{72mm}{0mm}{35mm}{10mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw [epat] (x) to node [above] {$a$} (y);
          \draw [epat] (y) to node [above] {$c$} (z);
        }
        \end{comment}
        \graphboxx{L}{0mm}{-11mm}{35mm}{26mm}{0.5mm}{-9mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw [epat] (x) to node [above] {$a$} (y);
          \draw [epat] (y) to node [above] {$b$} (z);
          \context
        }
        \graphboxx{K}{36mm}{-11mm}{35mm}{26mm}{0.5mm}{-9mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          %\node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \context
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{72mm}{-11mm}{35mm}{26mm}{0.5mm}{-9mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw [epat] (x) to node [above] {$a$} (y);
          \draw [epat] (y) to node [above] {$c$} (z);
          \context
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/bb2a.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
  \draw [eset] (c) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$a$} (c);
  \draw [eset] (c) to[thinloop=35,distance=1em] node [above,label,inner sep=0.5mm,pos=0.7] {$b$} (c);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cblue!20}}%
\newcommand{\nodeu}{\vertex{u}{cgreen!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-23mm]
        \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{27mm}{14mm}{0mm}{-10mm}{
          \node [npattern] (x) at (-7mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \draw [->] (x) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (x);
          \draw [->] (y) to[thinloop=90,out=90-20,in=90+20,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (y);
        }
        \graphbox{$K$}{28mm}{0mm}{14mm}{14mm}{0mm}{-10mm}{
        }
        \graphbox{$R$}{43mm}{0mm}{20mm}{14mm}{0mm}{-10mm}{
          \node [npattern] (x) at (-3.5mm,0mm) {\nodeu};
          \draw [->] (x) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$a$} (x);
        }
        \end{comment}
        \graphboxx{L}{0mm}{-15mm}{31mm}{14mm}{1mm}{-10mm}{
          \node [npattern] (x) at (-7mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \draw [epat] (x) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (x);
          \draw [epat] (y) to[thinloop=90,out=90-20,in=90+20,distance=1em] node [above,label,inner sep=0.5mm] {$b$} (y);
          \node [nset] (c) at (7mm,0mm) {\nodectx};
          \context
        }
        \graphboxx{K}{32mm}{-15mm}{18mm}{14mm}{2mm}{-10mm}{
          \node [nset] (c) at (0mm,0mm) {\nodectx};
          \context
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{51mm}{-15mm}{25mm}{14mm}{1mm}{-10mm}{
          \node [npattern] (x) at (-3.5mm,0mm) {\nodeu};
          \draw [epat] (x) to[thinloop=90,distance=1em] node [above,label,inner sep=0.5mm] {$a$} (x);
          \node [nset] (c) at (3.5mm,0mm) {\nodectx};
          \context
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/cd2db.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
          \node [nset] (c) at (0mm,-10mm) {\nodectx};
          \draw [eset] (c) to[bend left=15] (x);
          \draw [eset] (x) to[bend left=15] (c);
          \draw [eset] (c) to[bend left=15] (z);
          \draw [eset] (z) to[bend left=15] (c);
          \draw [eset] (c) to[thinloop=-45,distance=1.5em] (c);
          \draw [eset] (x) to[thinloop=-135,distance=1.5em] (x);
          \draw [eset] (z) to[thinloop=-45,distance=1.5em] (z);
          \draw [eset] (x.105) to ++(0mm,3.5mm) -| (z.75);
          \draw [eset] (z.105) to ++(0mm,2mm) -| (x.75);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-20mm]
      \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{35mm}{10mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw [epat] (x) to node [above] {$c$} (y);
          \draw [epat] (y) to node [above] {$d$} (z);
        }
        \graphbox{$K$}{36mm}{0mm}{35mm}{10mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
        }
        \graphbox{$R$}{72mm}{0mm}{35mm}{10mm}{0.5mm}{-5mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw [epat] (x) to node [above] {$d$} (y);
          \draw [epat] (y) to node [above] {$b$} (z);
        }
        \end{comment}
        \graphboxx{L}{0mm}{-11mm}{35mm}{26mm}{0.5mm}{-9mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw [epat] (x) to node [above] {$c$} (y);
          \draw [epat] (y) to node [above] {$d$} (z);
          \context
        }
        \graphboxx{K}{36mm}{-11mm}{35mm}{26mm}{0.5mm}{-9mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          %\node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \context
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{72mm}{-11mm}{35mm}{26mm}{0.5mm}{-9mm}{
          \node [npattern] (x) at (-10mm,0mm) {\nodex};
          \node [npattern] (y) at (0mm,0mm) {\nodey};
          \node [npattern] (z) at (10mm,0mm) {\nodez};
          \draw [epat] (x) to node [above] {$d$} (y);
          \draw [epat] (y) to node [above] {$b$} (z);
          \context
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/deleteEdge.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
          \node [nset] (c) at (0mm,-10mm) {\nodectx};
          \draw [eset] (c) to[bend left=15] (x);
          \draw [eset] (x) to[bend left=15] (c);
          \draw [eset] (c) to[bend left=15] (y);
          \draw [eset] (y) to[bend left=15] (c);
          \draw [eset] (c) to[thinloop=0,distance=1.5em] (c);
          \draw [eset] (x) to[thinloop=-135,distance=1.5em] (x);
          \draw [eset] (y) to[thinloop=-45,distance=1.5em] (y);
          \draw [eset] (x.105) to[out=60,in=120,distance=5mm] (y.75);
          \draw [eset] (y.105) to[out=135,in=45,distance=3.5mm] (x.75);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-23mm]
        \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{30mm}{10mm}{0mm}{-5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw [->] (x) to (y);
        }
        \graphbox{$K$}{31mm}{0mm}{30mm}{10mm}{0mm}{-5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
        }
        \graphbox{$R$}{62mm}{0mm}{38mm}{10mm}{-4mm}{-5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \node [npattern] (z) at (18mm,0mm) {\nodez};
        }
        \end{comment}
        \graphboxx{L}{0mm}{-11mm}{32mm}{22mm}{2mm}{-8mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw [epat] (x) to (y);
          \context
        }
        \graphboxx{K}{33mm}{-11mm}{32mm}{22mm}{2.5mm}{-8mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \context
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{66mm}{-11mm}{40mm}{22mm}{-2mm}{-8mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \node [npattern] (z) at (17mm,0mm) {\nodez};
          \context
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/deleteLoop.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
          \node [nset] (c) at (0mm,-10mm) {\nodectx};
          \draw [eset] (c) to[bend left=15] (x);
          \draw [eset] (x) to[bend left=15] (c);
          \draw [eset] (c) to[thinloop=0,distance=1.5em] (c);
          \draw [eset] (x) to[thinloop=-180,distance=1.5em] (x);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-22mm]
        \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{22mm}{10mm}{1mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \draw [->] (x) to[thinloop=0,distance=1.5em] (x);
        }
        \graphbox{$K$}{23mm}{0mm}{22mm}{10mm}{1mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
        }
        \graphbox{$R$}{46mm}{0mm}{30mm}{10mm}{-3mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \node [npattern] (y) at (12mm,0mm) {\nodey};
        }
        \end{comment}
        \graphboxx{L}{0mm}{-11mm}{23mm}{20mm}{2mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \draw [epat] (x) to[thinloop=0,distance=1.5em] (x);
          \context
        }
        \graphboxx{K}{24mm}{-11mm}{23mm}{20mm}{2mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \context
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{48mm}{-11mm}{30mm}{20mm}{-1mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \node [npattern] (y) at (10mm,0mm) {\nodey};
          \context
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/dpoaspbpo.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
          \node [nset] (c) at (0mm,-20mm) {\nodectx};
          \draw [eset] (c) to[bend left=15] (x);
          \draw [eset] (x) to[bend left=15] (c);
          \draw [eset] (c) to[bend left=15] (y);
          \draw [eset] (y) to[bend left=15] (c);
          \draw [eset] (c) to[thinloop=0,distance=1.5em] (c);
          \draw [eset] (x) to[thinloop=180,distance=1.5em] (x);
          \draw [eset] (y) to[thinloop=0,distance=1.5em] (y);
          \draw [eset] (x) to[bend left=25] (y);
          \draw [eset] (y) to[bend left=25] (x);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
\begin{tikzpicture}[baseline=-36mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{30mm}{20mm}{0mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \node [npattern] (z) at (6mm,0mm) {\nodez};
          \draw [->] (x) to (y);
          \draw [->] (y) to[bend right=20] (z);
          \draw [->] (z) to[bend right=20] (y);
        }
        \graphbox{$K$}{31mm}{0mm}{30mm}{20mm}{0mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \draw [->] (x) to (y);
        }
        \graphbox{$R$}{62mm}{0mm}{30mm}{20mm}{0mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \node [npattern] (z) at (0mm,0mm) {\nodew};
          \draw [->] (x) to (y);
          \draw [->] (y) to[bend left=0] (z);
          \draw [->] (z) to[bend left=0] (x);
        }
        \end{comment}
        \graphboxx{L}{0mm}{-21mm}{34mm}{30mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \node [npattern] (z) at (6mm,0mm) {\nodez};
          \draw [epat] (x) to (y);
          \draw [epat] (y) to[bend right=20] (z);
          \draw [epat] (z) to[bend right=20] (y);
          \context
        }
        \graphboxx{K}{35mm}{-21mm}{34mm}{30mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \draw [epat] (x) to (y);
          \context
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{70mm}{-21mm}{34mm}{30mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \node [npattern] (z) at (0mm,0mm) {\nodew};
          \draw [epat] (x) to (y);
          \draw [epat] (y) to[bend left=0] (z);
          \draw [epat] (z) to[bend left=0] (x);
          \context
        }
        \end{scope}

%        \begin{scope}[nodes={fill=white,label,inner sep=0.5mm}]
%        \draw [->] (37mm,-10mm) to node {$l$} ++(-6mm,0mm);
%        \draw [->] (69mm,-10mm) to node {$r$} ++(6mm,0mm);
%        \draw [->] (37mm,-43mm) to node {$l'$} ++(-6mm,0mm);
%        \draw [->] (69mm,-43mm) to node {$r'$} ++(6mm,0mm);
%        \draw [->] (15mm,-21mm) to node {$t_L$} ++(0mm,-6mm);
%        \draw [->] (38mm+15mm,-21mm) to node {$t_K$} ++(0mm,-6mm);
%        \draw [->] (76mm+15mm,-21mm) to node {$t_R$} ++(0mm,-6mm);
%        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/dporule.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \graphbox{$L$}{0mm}{0mm}{30mm}{20mm}{1mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \node [npattern] (z) at (6mm,0mm) {\nodez};
          \draw [->] (x) to (y);
          \draw [->] (y) to[bend right=20] (z);
          \draw [->] (z) to[bend right=20] (y);
        }
        \graphbox{$K$}{38mm}{0mm}{30mm}{20mm}{1mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \draw [->] (x) to (y);
        }
        \graphbox{$R$}{76mm}{0mm}{30mm}{20mm}{1mm}{-5mm}{
          \node [npattern] (x) at (-6mm,-10mm) {\nodex};
          \node [npattern] (y) at (6mm,-10mm) {\nodey};
          \node [npattern] (z) at (0mm,0mm) {\nodew};
          \draw [->] (x) to (y);
          \draw [->] (y) to[bend left=0] (z);
          \draw [->] (z) to[bend left=0] (x);
        }
        \draw [->] (37mm,-10mm) to node [above] {$l$} ++(-6mm,0mm);
        \draw [->] (69mm,-10mm) to node [above] {$r$} ++(6mm,0mm);
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/edge2loop.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
          \node [nset] (c) at (0mm,-10mm) {\nodectx};
          \draw [eset] (c) to[bend left=15] (x);
          \draw [eset] (x) to[bend left=5] (c);
          \draw [eset] (c) to[bend left=5] (y);
          \draw [eset] (y) to[bend left=15] (c);
          \draw [eset] (c) to[thinloop=0,distance=1.5em] (c);
          \draw [eset] (x) to[thinloop=-135,distance=1.5em] (x);
          \draw [eset] (y) to[thinloop=-45,distance=1.5em] (y);
          \draw [eset] (x.105) to[out=60,in=120,distance=5mm] (y.75);
          \draw [eset] (y.105) to[out=135,in=45,distance=3.5mm] (x.75);
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
\begin{tikzpicture}[baseline=-22mm,->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
        \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{30mm}{10mm}{0mm}{-5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw [->] (x) to (y);
        }
        \graphbox{$K$}{31mm}{0mm}{30mm}{10mm}{0mm}{-5mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw [->] (x) to (y);
        }
        \graphbox{$R$}{62mm}{0mm}{30mm}{10mm}{0mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex\nodey};
          \draw [->] (x) to [thinloop=10,out=-5,in=25,distance=1.5em] (x);
        }
        \end{comment}
        \graphboxx{L}{0mm}{-11mm}{32mm}{22mm}{2mm}{-8mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw [epat] (x) to (y);
          \context
        }
        \graphboxx{K}{33mm}{-11mm}{32mm}{22mm}{2mm}{-8mm}{
          \node [npattern] (x) at (-6mm,0mm) {\nodex};
          \node [npattern] (y) at (6mm,0mm) {\nodey};
          \draw [epat] (x) to (y);
          \context
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{66mm}{-11mm}{32mm}{22mm}{1mm}{-8mm}{
          \node [npattern,opacity=0] (x) at (-3mm,0mm) {\nodex};
          \node [npattern,opacity=0] (y) at (3mm,0mm) {\nodey};
          \context
          \node [npattern] (x) at (0mm,0mm) {\nodex\nodey};
          \draw [epat] (x) to [thinloop=10,out=-5,in=25,distance=1.5em] (x);
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/exponentialA.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
          \node [npattern] (n) at (-5mm,0mm) {\noden};
          \node [nset] (c) at (-5mm,-9mm) {\nodec};
          \draw [eset] (n) to[thinloop=180,distance=1em]  (n);
          \draw [eset] (c) to[thinloop=0,distance=1em]  (c);
          \draw [eset] (n) to[bend left=20] (c);
          \draw [eset] (c) to[bend left=20] (n);
}%
\newcommand{\contextb}{
          \node [nset] (w) at (5mm,0mm) {\nodew};
          \node [nset] (x) at (12mm,0mm) {\nodex};
          \node [nset] (y) at (5mm,-9mm) {\nodey};
          \node [nset] (z) at (12mm,-9mm) {\nodez};
          \draw [eset] (x) to[bend left=20] (z);
          \draw [eset] (z) to[bend left=20] (x);
          \draw [eset] (w) to[bend left=20] (y);
          \draw [eset] (y) to[bend left=20] (w);
}%
\newcommand{\nodew}{\vertex{w}{white}}%{cblue!20}}%
\newcommand{\nodex}{\vertex{x}{white}}%{cgreen!20}}%
\newcommand{\nodey}{\vertex{y}{white}}%{corange!20}}%
\newcommand{\nodez}{\vertex{z}{white}}%{cred!20}}%
\newcommand{\noden}{\vertex{n}{cgreen!20}}%
\newcommand{\nodec}{\vertex{c}{white}}%
\begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-17mm]
        \begin{comment}        
        \graphbox{$L$}{0mm}{0mm}{33mm}{8mm}{0mm}{-4mm}{
          \node [npattern] (n) at (-5mm,0mm) {\noden};
          \draw [->] (n) to[thinloop=0,distance=1em] node [right,label,inner sep=0.5mm] {} (n);
        }
        \graphbox{$K$}{34mm}{0mm}{33mm}{8mm}{-3.5mm}{-10mm}{
        }
        \graphbox{$R$}{68mm}{0mm}{33mm}{8mm}{0mm}{-4mm}{
        }
        \end{comment}
        \graphboxx{L}{0mm}{-9mm}{35mm}{17mm}{1mm}{-4mm}{
          \context
          \draw [epat] (n) to[thinloop=0,distance=1em] (n);
          \node [nset] (x) at (9mm,0mm) {\nodew\nodex};
          \node [nset] (y) at (9mm,-9mm) {\nodey\nodez};
          \draw [eset] (x) to[bend left=20] (y);
          \draw [eset] (y) to[bend left=20] (x);

        }
        \graphboxx{K}{36mm}{-9mm}{35mm}{17mm}{1mm}{-4mm}{
          \context
          \contextb
        }
        \begin{scope}[opacity=1]        
        \graphboxx{R}{72mm}{-9mm}{35mm}{17mm}{1mm}{-4mm}{
          \context
          \contextb
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/exponentialB.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
}%
\newcommand{\nodew}{\vertex{w}{cblue!20}}%
\newcommand{\nodex}{\vertex{x}{cgreen!20}}%
\newcommand{\nodey}{\vertex{y}{corange!20}}%
\newcommand{\nodez}{\vertex{z}{cred!20}}%
\newcommand{\nodec}{\vertex{c}{white}}%
\begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-14mm]
        \begin{comment}
        \graphbox{$L$}{0mm}{0mm}{37mm}{8mm}{0mm}{-4mm}{
          \node [npattern] (x) at (-5mm,0mm) {\nodex};
        }
        \graphbox{$K$}{38mm}{0mm}{30mm}{8mm}{-3.5mm}{-10mm}{
        }
        \graphbox{$R$}{69mm}{0mm}{30mm}{8mm}{-3.5mm}{-10mm}{
        }
        \end{comment}
        \graphboxy{L}{0mm}{-9mm}{30mm}{8mm}{2mm}{-4mm}{
          \node [npattern] (x) at (-5mm,0mm) {\nodex};
          \draw [eset] (x) to[thinloop=180,distance=1em] node [right,label,inner sep=0.5mm] {} (x);
          \node [nset] (c) at (5mm,0mm) {\nodec};
          \draw [eset] (c) to[thinloop=0,distance=1em] node [right,label,inner sep=0.5mm] {} (c);
          \draw [eset] (x) to[bend left=20] (c);
          \draw [eset] (c) to[bend left=20] (x);
        }
        \graphboxy{K}{31mm}{-9mm}{18mm}{8mm}{1mm}{-4mm}{
          \node [nset] (c) at (0mm,0mm) {\nodec};
          \draw [eset] (c) to[thinloop=0,distance=1em] node [right,label,inner sep=0.5mm] {} (c);
        }
        \begin{scope}[opacity=1]        
        \graphboxy{R}{50mm}{-9mm}{18mm}{8mm}{1mm}{-4mm}{
          \node [nset] (c) at (0mm,0mm) {\nodec};
          \draw [eset] (c) to[thinloop=0,distance=1em] node [right,label,inner sep=0.5mm] {} (c);
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/plump6copy.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
    %\node [nset] (c) at (-15mm,-23mm) {\nodectx};
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-28mm]
        \graphbox{$L$}{0mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-8mm,0mm) {\nodex};
          \node [npattern] (y) at (8mm,0mm) {\nodey};
          \node [npattern] (z) at (0mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$s$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx.south east) to  (z);
          \node [rectangle,draw=black,fill=white] (sy) [below of=y,node distance=7.5mm] {$s$};
          \draw [-] (y) to  (sy);
          \draw [->] (sy.south west) to  (z);
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$};
          \draw [-] (z) to  (0);
          \context
        }
        \graphbox{$K$}{36mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-8mm,0mm) {\nodex};
          \node [npattern] (y) at (8mm,0mm) {\nodey};
          \node [npattern] (z) at (0mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$s$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx.south east) to  (z);
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$};
          \draw [-] (z) to  (0);
          \context
        }
        \begin{scope}[opacity=1]        
        \graphbox{$R$}{72mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (-7mm,0mm) {\nodex};
          \node [npattern] (y) at (7mm,0mm) {\nodey};
          \node [npattern] (z) at (-7mm,-15mm) {\nodez};
          \node [npattern,minimum size=5mm] (n) at (7mm,-15mm) {};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$s$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx) to  (z);
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$};
          \draw [-] (z) to  (0);
          \node [rectangle,draw=black,fill=white] (sy) [below of=y,node distance=7.5mm] {$s$};
          \draw [-] (y) to  (sy);
          \draw [->] (sy) to  (n);
          \node [rectangle,draw=black,fill=white] (0b) [below of=n,node distance=8mm] {$0$};
          \draw [-] (n) to  (0b);
          \context
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/plump6eval.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
    %\node [nset] (c) at (-15mm,-23mm) {\nodectx};
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted},baseline=-28mm]
        \graphbox{$L$}{0mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \node [npattern] (y) at (-8mm,-15mm) {\nodey};
          \node [npattern] (z) at (8mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$+$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx.south west) to  (y);
          \draw [->] (sx.south east) to  (z);
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$}; 
          \draw [-] (z) to  (0);
          \context
        }
        \graphbox{$K$}{36mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex};
          \node [npattern] (y) at (-8mm,-15mm) {\nodey};
          \node [npattern] (z) at (8mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$}; 
          \draw [-] (z) to  (0);
          \context
        }
        \begin{scope}[opacity=1]        
        \graphbox{$R$}{72mm}{-11mm}{35mm}{33mm}{2mm}{-5mm}{
          \node [npattern] (x) at (0mm,0mm) {\nodex\nodey};
          \node [npattern] (z) at (0mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (0) [below of=z,node distance=8mm] {$0$}; 
          \draw [-] (z) to  (0);
          \context
        }
        \end{scope}
      \end{tikzpicture}
}% scope%
%\end{document}


==> sections/tikz/plump6s.tex <==
%\documentclass[tikz, border=1mm]{standalone}
%\input{../../packages.tex}
%\input{../../macrostikz.tex}
%\begin{document}
%
{% scope
\newcommand{\context}{
    %\node [nset] (c) at (-15mm,-23mm) {\nodectx};
}%
\newcommand{\nodex}{\vertex{x}{cblue!20}}%
\newcommand{\nodey}{\vertex{y}{cgreen!20}}%
\newcommand{\nodez}{\vertex{z}{corange!20}}%
\newcommand{\nodew}{\vertex{w}{cred!20}}%
\newcommand{\nodectx}{\vertex{c}{white}}%
      \begin{tikzpicture}[->,node distance=12mm,n/.style={},epattern/.style={very thick},mred/.style={cred,very thick},mblue/.style={cblue,very thick},mgreen/.style={cdarkgreen,very thick},mpurple/.style={cpurple,very thick,densely dotted}]
          \node [npattern] (x) at (-8mm,0mm) {\nodex};
          \node [npattern] (y) at (8mm,0mm) {\nodey};
          \node [npattern] (z) at (0mm,-15mm) {\nodez};
          \node [rectangle,draw=black,fill=white] (sx) [below of=x,node distance=7.5mm] {$s$};
          \draw [-] (x) to  (sx);
          \draw [->] (sx.south east) to  (z);
          \node [rectangle,draw=black,fill=white] (sy) [below of=y,node distance=7.5mm] {$s$};
          \draw [-] (y) to  (sy);
          \draw [->] (sy.south west) to  (z);
      \end{tikzpicture}
}% scope%
%\end{document}

